Geometry of efficient weight vectors

Pairwise comparison matrices and the weight vectors obtained from them are important concepts in multi-criteria decision making. A weight vector calculated from a pairwise comparison matrix is called Pareto efficient if the approximation of the matrix elements by the weight ratios cannot be improved for any element of the matrix without worsening it for another element. The aim of this paper is to show the geometrical properties of the set of Pareto efficient weight vectors for $4\times 4$ pairwise comparison matrices. We prove that the set of efficient weight vectors is a union of three tetrahedra, each determined by four weight vectors calculated from an incomplete submatrix of the pairwise comparison matrix that can be represented by a path spanning tree graph. It is shown that with suitable rearrangements the orientations of the $4$-cycles in the Blanquero-Carrizosa-Conde graphs for the efficient weight vectors are determined as well. The special cases (double perturbed, simple perturbed, consistent matrices) are discussed in the online appendices.

==> BCCgraphexample.tex <==

\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round]

\tikzstyle{node2} = [circle,inner sep=2pt,draw=black,fill= black,thick];

\node [node2] (A1) at (8.5,-1) {\footnotesize \color{white} 1};
\node [node2] (A2) at (10,-1) {\footnotesize
 \color{white} 2};
 \node [node2] (A3) at (10,-2.5) {\footnotesize \color{white} 3};
\node [node2] (A4) at (8.5,-2.5) {\footnotesize \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [latex-latex,draw=black, very thick](A2) -- (A1);
  \draw [-latex,draw=black, very thick](A3) -- (A1);
  \draw [-latex,draw=black, very thick](A3) -- (A2);
  \draw [-latex,draw=black, very thick](A4) -- (A2);
  \draw [-latex,draw=black, very thick](A3) -- (A4);
  \draw [-latex,draw=black, very thick](A4) -- (A1);



\end{tikzpicture}

    \caption{The BCC digraph related to $\mathbf{A}$ and $\mathbf{w}$.}
    \label{BCCgraphexample}
\end{figure}

==> Consistent.tex <==
\renewcommand{\thefigure}{B\arabic{appendbfigure}}
\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round, scale=0.87]

%Fractions as factors
\pgfmathsetmacro{\mainfact}{8};

%Coordinates of the large tetrahedron
\coordinate [label=above left:\text{$V_1=(w_1=1,w_2=0,w_3=0,w_4=0)$}] (A) at (1*\mainfact,1*\mainfact,0);
\coordinate [label=below:\text{$V_2=(w_1=0,w_2=1,w_3=0,w_4=0)$}] (B) at (1*\mainfact,0,1*\mainfact);
\coordinate [label=left:\text{$V_3=(w_1=0,w_2=0,$}] (C) at (0,1*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$w_3=1,w_4=0)$}] (CC) at (0,0.93*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$V_4=(w_1=0,w_2=0,w_3=0,w_4=1)$}] (D) at (0,0,0);

%Axis x,y,z
\draw[->] (0,0) -- (10,0,0) node[right] {$x$};
\draw[->] (0,0) -- (0,10,0) node[above] {$y$};
\draw[->] (0,0) -- (0,0,10) node[below left] {$z$};

%The large tetrahedron
\foreach \i in {A,B,C,D}
    \draw[dashed,very thick] (0,0)--(\i);
\draw[-,very thick, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-,very thick, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-,very thick, opacity=.5] (B)--(D)--(C)--cycle;
\draw[-,very thick] (A)--(B);
\draw[-,very thick] (A)--(C);
\draw[-,very thick] (A)--(D);



%Coordinates of the 1-3-2-4-1 cycle
\coordinate (I) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (J) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (K) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (L) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);


\draw[-,very thick, fill = blue!30, opacity =.5] (I)--(J)--(K)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (I) --(K)--(L)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (J)--(K)--(L)--cycle;


%Coordinates of the 1-2-4-3-1 cycle
\coordinate (M) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (N) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (O) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (P) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);


\draw[-,very thick, fill = red!30, opacity =.5] (M)--(N)--(O)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (M) --(O)--(P)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (N)--(O)--(P)--cycle;




%Coordinates of the 1-2-3-4-1 cycle
\coordinate (E) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (F) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (G) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (H) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);

%The 1-2-3-4-1 cycle
\draw[-,very thick, fill=green!30, opacity=.5] (E)--(H)--(F)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (E) --(H)--(G)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (F)--(H)--(G)--cycle;

%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node1} = [circle,inner sep=2pt,draw=forestgreen,fill=forestgreen,thick];

%1-2-3-4-1 cycle nodes
\node [node1] (A1) at (8.5,7.5) {\footnotesize \color{white} 1};
\node [node1] (A2) at (10,7.5) {\footnotesize \color{white}  2};
\node [node1] (A3) at (10,6) {\footnotesize \color{white} 3};
\node [node1] (A4) at (8.5,6) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [latex-latex,draw=forestgreen, very thick](A1) -- (A2);
  \draw [latex-latex,draw=forestgreen, very thick](A2) -- (A3);
  \draw [latex-latex,draw=forestgreen, very thick](A3) -- (A4);
  \draw [latex-latex,draw=forestgreen, very thick](A4) -- (A1);


  \tikzstyle{node2} = [circle,inner sep=2pt,draw=blue,fill= blue,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (B1) at (8.5,5) {\footnotesize \color{white} 1};
\node [node2] (B2) at (8.5,3.5) {\footnotesize \color{white} 3};
\node [node2] (B3) at (10,3.5) {\footnotesize \color{white} 2};
\node [node2] (B4) at (10,5) {\footnotesize \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [latex-latex,draw=blue, very thick](B2) -- (B1);
  \draw [latex-latex,draw=blue, very thick](B3) -- (B2);
  \draw [latex-latex,draw=blue, very thick](B4) -- (B3);
  \draw [latex-latex,draw=blue, very thick](B1) -- (B4);




\tikzstyle{node3} = [circle,inner sep=2pt,draw=red,fill= red,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (C1) at (8.5,2.5) {\footnotesize \color{white} 1};
\node [node3] (C2) at (8.5,1) {\footnotesize \color{white} 2};
\node [node3] (C3) at (10,1) {\footnotesize \color{white} 4};
\node [node3] (C4) at (10,2.5) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [latex-latex,draw=red, very thick](C2) -- (C1);
  \draw [latex-latex,draw=red, very thick](C3) -- (C2);
  \draw [latex-latex,draw=red, very thick](C4) -- (C3);
  \draw [latex-latex,draw=red, very thick](C1) -- (C4);


  \tikzstyle{node4} = [circle,inner sep=1pt,draw=blue,fill=blue,opacity=0.5];

%\node [node4] (C1423) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact) {};

%\tikzstyle{node5} = [circle,inner sep=1pt,draw=red,fill=red,opacity=0.5];

%\node [node5] (C1342) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact) {};

\tikzstyle{node6} = [circle,inner sep=1pt,fill=green];

\node [node6] (C1234) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact){};

\end{tikzpicture}

    \caption{The set of efficient weight vectors (the union of $\mathcal{T}_1, \mathcal{T}_2$ and $\mathcal{T}_3$) for the consistent example.}
    \label{Consistent}
\end{figure}

\setcounter{appendbfigure}{7}

==> Cycle1Final.tex <==

\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round, scale=0.87]

%Fractions as factors
\pgfmathsetmacro{\mainfact}{8};

%Coordinates of the large tetrahedron
\coordinate [label=above left:\text{$V_1=(w_1=1,w_2=0,w_3=0,w_4=0)$}] (A) at (1*\mainfact,1*\mainfact,0);
\coordinate [label=below:\text{$V_2=(w_1=0,w_2=1,w_3=0,w_4=0)$}] (B) at (1*\mainfact,0,1*\mainfact);
\coordinate [label=left:\text{$V_3=(w_1=0,w_2=0,$}] (C) at (0,1*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$w_3=1,w_4=0)$}] (CC) at (0,0.93*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$V_4=(w_1=0,w_2=0,w_3=0,w_4=1)$}] (D) at (0,0,0);

%Axis x,y,z
\draw[->] (0,0) -- (10,0,0) node[right] {$x$};
\draw[->] (0,0) -- (0,10,0) node[above] {$y$};
\draw[->] (0,0) -- (0,0,10) node[below left] {$z$};

%The large tetrahedron
\foreach \i in {A,B,C,D}
    \draw[dashed,very thick] (0,0)--(\i);
\draw[-,very thick, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-,very thick, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-,very thick, opacity=.5] (B)--(D)--(C)--cycle;
\draw[-,very thick] (A)--(B);
\draw[-,very thick] (A)--(C);
\draw[-,very thick] (A)--(D);


%Matrix element 1-2=1
\coordinate [label=above:\text{}] (X1) at (1*\mainfact,1/2*\mainfact,1/2*\mainfact);

\draw[-,line width=0.6mm, opacity=.2, fill=brown!30] (C)--(X1)--(D)--cycle;
\draw[-,line width=0.6mm, dashed, draw=brown] (C)--(X1);
\draw[-,line width=0.6mm, draw=brown] (X1)--(D);
%\draw[-,line width=0.6mm, dashed, draw=brown] (C)--(D);





%Matrix element 1-4=7
\coordinate [label=above:\text{}] (X3) at (7/8*\mainfact,7/8*\mainfact,0*\mainfact);

\draw[-,line width=0.6mm, opacity=.2, fill=violet!30] (B)--(X3)--(C)--cycle;
\draw[-,line width=0.6mm, draw=violet] (C)--(X3);
\draw[-,line width=0.6mm, draw=violet] (X3)--(B);
%\draw[-,line width=0.6mm, dashed,draw=violet] (C)--(B);


%Matrix element 2-3=2
\coordinate [label=above:\text{}] (X4) at (2/3*\mainfact,1/3*\mainfact,1*\mainfact);

\draw[-,line width=0.6mm, opacity=.2, fill=orange!30] (A)--(X4)--(D)--cycle;
\draw[-,line width=0.6mm, dashed, draw=orange] (A)--(X4);
\draw[-,line width=0.6mm, dashed, draw=orange] (X4)--(D);
%\draw[-,line width=0.6mm, dashed,draw=orange] (D)--(A);

%Matrix element 3-4=1/3
\coordinate [label=above:\text{}] (X6) at (0*\mainfact,1/4*\mainfact,1/4*\mainfact);

\draw[-,line width=0.6mm, opacity=.2, fill=magenta!30] (A)--(X6)--(B)--cycle;
\draw[-,line width=0.6mm, draw=magenta] (A)--(X6);
\draw[-,line width=0.6mm, dashed, draw=magenta] (X6)--(B);
%\draw[-,line width=0.6mm, dashed,draw=magenta] (B)--(A);


%Coordinates of the 1-2-3-4-1 cycle
\coordinate (E) at (0.5*\mainfact,0.375*\mainfact,0.375*\mainfact);
\coordinate (F) at (0.756756757*\mainfact,0.567567568*\mainfact,0.567567568*\mainfact);
\coordinate (G) at (0.913043478*\mainfact,0.47826087*\mainfact,0.47826087*\mainfact);
\coordinate (H) at (0.851851852*\mainfact,0.814814815*\mainfact,0.111111111*\mainfact);

The 1-2-3-4-1 cycle
\draw[-,very thick, fill=green!30, opacity=.5] (E)--(H)--(F)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (E) --(H)--(G)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (F)--(H)--(G)--cycle;

%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node1} = [circle,inner sep=2pt,draw=forestgreen,fill=forestgreen,thick];

%1-2-3-4-1 cycle nodes
\node [node1] (A1) at (8.5,2.5) {\footnotesize \color{white} 1};
\node [node1] (A2) at (10,2.5) {\footnotesize \color{white}  2};
\node [node1] (A3) at (10,1) {\footnotesize \color{white} 3};
\node [node1] (A4) at (8.5,1) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [-latex,draw=forestgreen, very thick](A1) -- (A2);
  \draw [-latex,draw=forestgreen, very thick](A2) -- (A3);
  \draw [-latex,draw=forestgreen, very thick](A3) -- (A4);
  \draw [-latex,draw=forestgreen, very thick](A4) -- (A1);




\end{tikzpicture}

    \caption{The first tetrahedron of efficient weight vectors ($\mathcal{T}_1$), the associated Hamiltonian cycle, and the determining planes ($h_{12}, h_{14}, h_{23}$, and $h_{34}$) for the example.}
    \label{Cycle1Final}
\end{figure}

==> Cycle2Final.tex <==

\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round, scale=0.87]

%Fractions as factors
\pgfmathsetmacro{\mainfact}{8};

%Coordinates of the large tetrahedron
\coordinate [label=above left:\text{$V_1=(w_1=1,w_2=0,w_3=0,w_4=0)$}] (A) at (1*\mainfact,1*\mainfact,0);
\coordinate [label=below:\text{$V_2=(w_1=0,w_2=1,w_3=0,w_4=0)$}] (B) at (1*\mainfact,0,1*\mainfact);
\coordinate [label=left:\text{$V_3=(w_1=0,w_2=0,$}] (C) at (0,1*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$w_3=1,w_4=0)$}] (CC) at (0,0.93*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$V_4=(w_1=0,w_2=0,w_3=0,w_4=1)$}] (D) at (0,0,0);

%Axis x,y,z
\draw[->] (0,0) -- (10,0,0) node[right] {$x$};
\draw[->] (0,0) -- (0,10,0) node[above] {$y$};
\draw[->] (0,0) -- (0,0,10) node[below left] {$z$};

%The large tetrahedron
\foreach \i in {A,B,C,D}
    \draw[dashed,very thick] (0,0)--(\i);
\draw[-,very thick, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-,very thick, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-,very thick, opacity=.5] (B)--(D)--(C)--cycle;
\draw[-,very thick] (A)--(B);
\draw[-,very thick] (A)--(C);
\draw[-,very thick] (A)--(D);

%Matrix element 1-3=5
\coordinate [label=above:\text{}] (X2) at (5/6*\mainfact,1*\mainfact,1/6*\mainfact);

\draw[-,very thick, opacity=.2, fill=teal!30] (B)--(X2)--(D)--cycle;
\draw[-,line width=0.6mm, draw=teal] (D)--(X2);
\draw[-,line width=0.6mm, dashed, draw=teal] (X2)--(B);
%\draw[-,line width=0.6mm, dashed, draw=teal] (D)--(B);



%Matrix element 1-4=7
\coordinate [label=above:\text{}] (X3) at (7/8*\mainfact,7/8*\mainfact,0*\mainfact);

\draw[-,line width=0.6mm, opacity=.2, fill=violet!30] (B)--(X3)--(C)--cycle;
\draw[-,line width=0.6mm, draw=violet] (C)--(X3);
\draw[-,line width=0.6mm, draw=violet] (X3)--(B);
%\draw[-,line width=0.6mm, dashed,draw=violet] (C)--(B);


%Matrix element 2-3=2
\coordinate [label=above:\text{}] (X4) at (2/3*\mainfact,1/3*\mainfact,1*\mainfact);

\draw[-,line width=0.6mm, opacity=.2, fill=orange!30] (A)--(X4)--(D)--cycle;
\draw[-,line width=0.6mm, dashed, draw=orange] (A)--(X4);
\draw[-,line width=0.6mm, dashed, draw=orange] (X4)--(D);
%\draw[-,line width=0.6mm, dashed,draw=orange] (D)--(A);

%Matrix element 2-4=8
\coordinate [label=above:\text{}] (X5) at (8/9*\mainfact,0*\mainfact,8/9*\mainfact);

\draw[-,line width=0.6mm, opacity=.2, fill=forestgreen!30] (A)--(X5)--(C)--cycle;
\draw[-,line width=0.6mm, draw=forestgreen] (A)--(X5);
\draw[-,line width=0.6mm, dashed, draw=forestgreen] (X5)--(C);
%\draw[-,line width=0.6mm, dashed,draw=forestgreen] (C)--(A);


%Coordinates of the 1-3-2-4-1 cycle
\coordinate (I) at (0.848484848*\mainfact,0.727272727*\mainfact,0.363636364*\mainfact);
\coordinate (J) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (K) at (0.862068966*\mainfact,0.482758621*\mainfact,0.540229885*\mainfact);
\coordinate (L) at (0.75*\mainfact,0.55*\mainfact,0.6*\mainfact);

The 1-2-3-4-1 cycle
\draw[-,very thick, fill = blue!30, opacity =.5] (I)--(J)--(K)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (I) --(K)--(L)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (J)--(K)--(L)--cycle;


%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node2} = [circle,inner sep=2pt,draw=blue,fill= blue,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (B1) at (8.5,2.5) {\footnotesize \color{white} 1};
\node [node2] (B2) at (8.5,1) {\footnotesize \color{white} 3};
\node [node2] (B3) at (10,1) {\footnotesize \color{white} 2};
\node [node2] (B4) at (10,2.5) {\footnotesize \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [-latex,draw=blue, very thick](B2) -- (B1);
  \draw [-latex,draw=blue, very thick](B3) -- (B2);
  \draw [-latex,draw=blue, very thick](B4) -- (B3);
  \draw [-latex,draw=blue, very thick](B1) -- (B4);




\end{tikzpicture}

    \caption{The second tetrahedron of efficient weight vectors ($\mathcal{T}_2$), the associated Hamiltonian cycle, and the determining planes ($h_{13}, h_{14}, h_{23}$, and $h_{24}$) for the example.}
    \label{Cycle2Final}
\end{figure}

==> Cycle3Final.tex <==

\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round, scale=0.87]

%Fractions as factors
\pgfmathsetmacro{\mainfact}{8};

%Coordinates of the large tetrahedron
\coordinate [label=above left:\text{$V_1=(w_1=1,w_2=0,w_3=0,w_4=0)$}] (A) at (1*\mainfact,1*\mainfact,0);
\coordinate [label=below:\text{$V_2=(w_1=0,w_2=1,w_3=0,w_4=0)$}] (B) at (1*\mainfact,0,1*\mainfact);
\coordinate [label=left:\text{$V_3=(w_1=0,w_2=0,$}] (C) at (0,1*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$w_3=1,w_4=0)$}] (CC) at (0,0.93*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$V_4=(w_1=0,w_2=0,w_3=0,w_4=1)$}] (D) at (0,0,0);

%Axis x,y,z
\draw[->] (0,0) -- (10,0,0) node[right] {$x$};
\draw[->] (0,0) -- (0,10,0) node[above] {$y$};
\draw[->] (0,0) -- (0,0,10) node[below left] {$z$};

%The large tetrahedron
\foreach \i in {A,B,C,D}
    \draw[dashed,very thick] (0,0)--(\i);
\draw[-,very thick, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-,very thick, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-,very thick, opacity=.5] (B)--(D)--(C)--cycle;
\draw[-,very thick] (A)--(B);
\draw[-,very thick] (A)--(C);
\draw[-,very thick] (A)--(D);


%Matrix element 1-2=1
\coordinate [label=above:\text{}] (X1) at (1*\mainfact,1/2*\mainfact,1/2*\mainfact);

\draw[-,line width=0.6mm, opacity=.2, fill=brown!30] (C)--(X1)--(D)--cycle;
\draw[-,line width=0.6mm, dashed, draw=brown] (C)--(X1);
\draw[-,line width=0.6mm, draw=brown] (X1)--(D);
%\draw[-,line width=0.6mm, dashed, draw=brown] (C)--(D);


%Matrix element 1-3=5
\coordinate [label=above:\text{}] (X2) at (5/6*\mainfact,1*\mainfact,1/6*\mainfact);

\draw[-,very thick, opacity=.2, fill=teal!30] (B)--(X2)--(D)--cycle;
\draw[-,line width=0.6mm, draw=teal] (D)--(X2);
\draw[-,line width=0.6mm, dashed, draw=teal] (X2)--(B);
%\draw[-,line width=0.6mm, dashed, draw=teal] (D)--(B);

%Matrix element 2-4=8
\coordinate [label=above:\text{}] (X5) at (8/9*\mainfact,0*\mainfact,8/9*\mainfact);

\draw[-,line width=0.6mm, opacity=.2, fill=forestgreen!30] (A)--(X5)--(C)--cycle;
\draw[-,line width=0.6mm, draw=forestgreen] (A)--(X5);
\draw[-,line width=0.6mm, dashed, draw=forestgreen] (X5)--(C);
%\draw[-,line width=0.6mm, dashed,draw=forestgreen] (C)--(A);


%Matrix element 3-4=1/3
\coordinate [label=above:\text{}] (X6) at (0*\mainfact,1/4*\mainfact,1/4*\mainfact);

\draw[-,line width=0.6mm, opacity=.2, fill=magenta!30] (A)--(X6)--(B)--cycle;
\draw[-,line width=0.6mm, draw=magenta] (A)--(X6);
\draw[-,line width=0.6mm, dashed, draw=magenta] (X6)--(B);
%\draw[-,line width=0.6mm, dashed,draw=magenta] (B)--(A);


%Coordinates of the 1-2-4-3-1 cycle
%Coordinates of the 1-2-4-3-1 cycle
\coordinate (M) at (0.923076923*\mainfact,0.480769231*\mainfact,0.480769231*\mainfact);
\coordinate (N) at (0.860215054*\mainfact,0.516129032*\mainfact,0.516129032*\mainfact);
\coordinate (O) at (0.714285714*\mainfact,0.428571429*\mainfact,0.428571429*\mainfact);
\coordinate (P) at (0.878787879*\mainfact,0.181818182*\mainfact,0.757575758*\mainfact);

The 1-2-3-4-1 cycle
\draw[-,very thick, fill = red!30, opacity =.5] (M)--(N)--(O)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (M) --(O)--(P)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (N)--(O)--(P)--cycle;


%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node3} = [circle,inner sep=2pt,draw=red,fill= red,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (C1) at (8.5,2.5) {\footnotesize \color{white} 1};
\node [node3] (C2) at (8.5,1) {\footnotesize \color{white} 2};
\node [node3] (C3) at (10,1) {\footnotesize \color{white} 4};
\node [node3] (C4) at (10,2.5) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [-latex,draw=red, very thick](C2) -- (C1);
  \draw [-latex,draw=red, very thick](C3) -- (C2);
  \draw [-latex,draw=red, very thick](C4) -- (C3);
  \draw [-latex,draw=red, very thick](C1) -- (C4);


\end{tikzpicture}

    \caption{The third tetrahedron of efficient weight vectors ($\mathcal{T}_3$), the associated Hamiltonian cycle, and the determining planes ($h_{12}, h_{13}, h_{24}$, and $h_{34}$) for the example.}
    \label{Cycle3Final}
\end{figure}

==> Cycles.tex <==

\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round]

%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node1} = [circle,inner sep=2pt,draw=black,fill=black,thick];

%1-2-3-4-1 cycle nodes
\node [node1] (A1) at (4.5,-1) {\footnotesize \color{white} 1};
\node [node1] (A2) at (6,-1) {\footnotesize \color{white}  2};
\node [node1] (A3) at (6,-2.5) {\footnotesize \color{white} 3};
\node [node1] (A4) at (4.5,-2.5) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [-latex,draw=black, very thick](A1) -- (A2);
  \draw [-latex,draw=black, very thick](A2) -- (A3);
  \draw [-latex,draw=black, very thick](A3) -- (A4);
  \draw [-latex,draw=black, very thick](A4) -- (A1);


\tikzstyle{node2} = [circle,inner sep=2pt,draw=black,fill= black,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (B1) at (8.5,-1) {\footnotesize \color{white} 1};
\node [node2] (B2) at (8.5,-2.5) {\footnotesize \color{white} 3};
\node [node2] (B3) at (10,-2.5) {\footnotesize \color{white} 2};
\node [node2] (B4) at (10,-1) {\footnotesize
 \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [-latex,draw=black, very thick](B2) -- (B1);
  \draw [-latex,draw=black, very thick](B3) -- (B2);
  \draw [-latex,draw=black, very thick](B4) -- (B3);
  \draw [-latex,draw=black, very thick](B1) -- (B4);


\tikzstyle{node3} = [circle,inner sep=2pt,draw=black,fill= black,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (C1) at (12.5,-1) {\footnotesize \color{white} 1};
\node [node3] (C2) at (12.5,-2.5) {\footnotesize \color{white} 2};
\node [node3] (C3) at (14,-2.5) {\footnotesize \color{white} 4};
\node [node3] (C4) at (14,-1) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [-latex,draw=black, very thick](C2) -- (C1);
  \draw [-latex,draw=black, very thick](C3) -- (C2);
  \draw [-latex,draw=black, very thick](C4) -- (C3);
  \draw [-latex,draw=black, very thick](C1) -- (C4);




  %Reversed cases

  %1-2-3-4-1 cycle nodes
\node [node1] (AA1) at (4.5,-3.5) {\footnotesize \color{white} 1};
\node [node1] (AA2) at (6,-3.5) {\footnotesize \color{white}  2};
\node [node1] (AA3) at (6,-5) {\footnotesize \color{white} 3};
\node [node1] (AA4) at (4.5,-5) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [-latex,draw=black, very thick](AA2) -- (AA1);
  \draw [-latex,draw=black, very thick](AA3) -- (AA2);
  \draw [-latex,draw=black, very thick](AA4) -- (AA3);
  \draw [-latex,draw=black, very thick](AA1) -- (AA4);


\tikzstyle{node2} = [circle,inner sep=2pt,draw=black,fill= black,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (BB1) at (8.5,-3.5) {\footnotesize \color{white} 1};
\node [node2] (BB2) at (8.5,-5) {\footnotesize \color{white} 3};
\node [node2] (BB3) at (10,-5) {\footnotesize \color{white} 2};
\node [node2] (BB4) at (10,-3.5) {\footnotesize
 \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [-latex,draw=black, very thick](BB1) -- (BB2);
  \draw [-latex,draw=black, very thick](BB2) -- (BB3);
  \draw [-latex,draw=black, very thick](BB3) -- (BB4);
  \draw [-latex,draw=black, very thick](BB4) -- (BB1);


\tikzstyle{node3} = [circle,inner sep=2pt,draw=black,fill= black,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (CC1) at (12.5,-3.5) {\footnotesize \color{white} 1};
\node [node3] (CC2) at (12.5,-5) {\footnotesize \color{white} 2};
\node [node3] (CC3) at (14,-5) {\footnotesize \color{white} 4};
\node [node3] (CC4) at (14,-3.5) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [-latex,draw=black, very thick](CC1) -- (CC2);
  \draw [-latex,draw=black, very thick](CC2) -- (CC3);
  \draw [-latex,draw=black, very thick](CC3) -- (CC4);
  \draw [-latex,draw=black, very thick](CC4) -- (CC1);

%Titles

\node (T1) at (5.25,-0) {\footnotesize $\mathcal{T}_1$};
\node (T2) at (9.25,0) {\footnotesize $\mathcal{T}_2$};
\node (T3) at (13.25,0) {\footnotesize $\mathcal{T}_3$};

\end{tikzpicture}

    \caption{The labeled Hamiltonian cycles of BCC graphs associated with tetrahedra $\mathcal{T}_1,\mathcal{T}_2,$ and $\mathcal{T}_3$. Each tetrahedron is related to the cycles below them, from which always only one is possible for a given PCM (see Lemma~\ref{onlyonecycle}).}
    \label{Cycles}
\end{figure}

==> DoublePerturbed.tex <==
\renewcommand{\thefigure}{B\arabic{appendbfigure}}
\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round, scale=0.87]

%Fractions as factors
\pgfmathsetmacro{\mainfact}{8};

%Coordinates of the large tetrahedron
\coordinate [label=above left:\text{$V_1=(w_1=1,w_2=0,w_3=0,w_4=0)$}] (A) at (1*\mainfact,1*\mainfact,0);
\coordinate [label=below:\text{$V_2=(w_1=0,w_2=1,w_3=0,w_4=0)$}] (B) at (1*\mainfact,0,1*\mainfact);
\coordinate [label=left:\text{$V_3=(w_1=0,w_2=0,$}] (C) at (0,1*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$w_3=1,w_4=0)$}] (CC) at (0,0.93*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$V_4=(w_1=0,w_2=0,w_3=0,w_4=1)$}] (D) at (0,0,0);

%Axis x,y,z
\draw[->] (0,0) -- (10,0,0) node[right] {$x$};
\draw[->] (0,0) -- (0,10,0) node[above] {$y$};
\draw[->] (0,0) -- (0,0,10) node[below left] {$z$};

%The large tetrahedron
\foreach \i in {A,B,C,D}
    \draw[dashed,very thick] (0,0)--(\i);
\draw[-,very thick, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-,very thick, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-,very thick, opacity=.5] (B)--(D)--(C)--cycle;
\draw[-,very thick] (A)--(B);
\draw[-,very thick] (A)--(C);
\draw[-,very thick] (A)--(D);


%Coordinates of the 1-2-3-4-1 cycle
\coordinate (E) at (0.5*\mainfact,0.375*\mainfact,0.375*\mainfact);
\coordinate (F) at (0.756756757*\mainfact,0.567567568*\mainfact,0.567567568*\mainfact);
\coordinate (G) at (0.913043478*\mainfact,0.47826087*\mainfact,0.47826087*\mainfact);
\coordinate (H) at (0.851851852*\mainfact,0.814814815*\mainfact,0.111111111*\mainfact);

%The 1-2-3-4-1 cycle
\draw[-,very thick, fill=green!30, opacity=.5] (E)--(H)--(F)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (E) --(H)--(G)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (F)--(H)--(G)--cycle;



%Coordinates of the 1-3-2-4-1 cycle
\coordinate (I) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (J) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (K) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (L) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);


\draw[-,very thick, fill = blue!30, opacity =.5] (I)--(J)--(K)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (I) --(K)--(L)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (J)--(K)--(L)--cycle;


%Coordinates of the 1-2-4-3-1 cycle
\coordinate (M) at (0.807692308*\mainfact,0.451923077*\mainfact,0.451923077*\mainfact);
\coordinate (N) at (0.782122905*\mainfact,0.469273743*\mainfact,0.469273743*\mainfact);
\coordinate (O) at (0.714285714*\mainfact,0.428571429*\mainfact,0.428571429*\mainfact);
\coordinate (P) at (0.770114943*\mainfact,0.344827586*\mainfact,0.540229885*\mainfact);


\draw[-,very thick, fill = red!30, opacity =.5] (M)--(N)--(O)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (M) --(O)--(P)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (N)--(O)--(P)--cycle;

%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node1} = [circle,inner sep=2pt,draw=forestgreen,fill=forestgreen,thick];

%1-2-3-4-1 cycle nodes
\node [node1] (A1) at (8.5,7.5) {\footnotesize \color{white} 1};
\node [node1] (A2) at (10,7.5) {\footnotesize \color{white}  2};
\node [node1] (A3) at (10,6) {\footnotesize \color{white} 3};
\node [node1] (A4) at (8.5,6) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [-latex,draw=forestgreen, very thick](A1) -- (A2);
  \draw [-latex,draw=forestgreen, very thick](A2) -- (A3);
  \draw [-latex,draw=forestgreen, very thick](A3) -- (A4);
  \draw [-latex,draw=forestgreen, very thick](A4) -- (A1);


  \tikzstyle{node2} = [circle,inner sep=2pt,draw=blue,fill= blue,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (B1) at (8.5,5) {\footnotesize \color{white} 1};
\node [node2] (B2) at (8.5,3.5) {\footnotesize \color{white} 3};
\node [node2] (B3) at (10,3.5) {\footnotesize \color{white} 2};
\node [node2] (B4) at (10,5) {\footnotesize \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [latex-latex,draw=blue, very thick](B2) -- (B1);
  \draw [latex-latex,draw=blue, very thick](B3) -- (B2);
  \draw [latex-latex,draw=blue, very thick](B4) -- (B3);
  \draw [latex-latex,draw=blue, very thick](B1) -- (B4);




\tikzstyle{node3} = [circle,inner sep=2pt,draw=red,fill= red,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (C1) at (8.5,2.5) {\footnotesize \color{white} 1};
\node [node3] (C2) at (8.5,1) {\footnotesize \color{white} 2};
\node [node3] (C3) at (10,1) {\footnotesize \color{white} 4};
\node [node3] (C4) at (10,2.5) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [-latex,draw=red, very thick](C2) -- (C1);
  \draw [-latex,draw=red, very thick](C3) -- (C2);
  \draw [-latex,draw=red, very thick](C4) -- (C3);
  \draw [-latex,draw=red, very thick](C1) -- (C4);

  \tikzstyle{node4} = [circle,inner sep=1pt,draw=blue,fill=blue,opacity=0.5];

\node [node4] (C1423) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact) {};

\end{tikzpicture}

    \caption{The set of efficient weight vectors (the union of $\mathcal{T}_1, \mathcal{T}_2$ and $\mathcal{T}_3$) for the double perturbed example with no consistent triad, and exactly one (the $(1,4,2,3,1)$) consistent $4$-cycle. An interactive version is available at https://www.geogebra.org/m/sxdnxxru.}
    \label{DoublePerturbed}
\end{figure}

\setcounter{appendbfigure}{4}

==> DoublePerturbed2consistent4cycles.tex <==
\renewcommand{\thefigure}{B\arabic{appendbfigure}}
\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round, scale=0.87]

%Fractions as factors
\pgfmathsetmacro{\mainfact}{8};

%Coordinates of the large tetrahedron
\coordinate [label=above left:\text{$V_1=(w_1=1,w_2=0,w_3=0,w_4=0)$}] (A) at (1*\mainfact,1*\mainfact,0);
\coordinate [label=below:\text{$V_2=(w_1=0,w_2=1,w_3=0,w_4=0)$}] (B) at (1*\mainfact,0,1*\mainfact);
\coordinate [label=left:\text{$V_3=(w_1=0,w_2=0,$}] (C) at (0,1*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$w_3=1,w_4=0)$}] (CC) at (0,0.93*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$V_4=(w_1=0,w_2=0,w_3=0,w_4=1)$}] (D) at (0,0,0);

%Axis x,y,z
\draw[->] (0,0) -- (10,0,0) node[right] {$x$};
\draw[->] (0,0) -- (0,10,0) node[above] {$y$};
\draw[->] (0,0) -- (0,0,10) node[below left] {$z$};

%The large tetrahedron
\foreach \i in {A,B,C,D}
    \draw[dashed,very thick] (0,0)--(\i);
\draw[-,very thick, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-,very thick, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-,very thick, opacity=.5] (B)--(D)--(C)--cycle;
\draw[-,very thick] (A)--(B);
\draw[-,very thick] (A)--(C);
\draw[-,very thick] (A)--(D);


%Coordinates of the 1-2-3-4-1 cycle
\coordinate (E) at (0.589473684*\mainfact,0.442105263*\mainfact,0.442105263*\mainfact);
\coordinate (F) at (0.756756757*\mainfact,0.567567568*\mainfact,0.567567568*\mainfact);
\coordinate (G) at (0.899742931*\mainfact,0.485861183*\mainfact,0.485861183*\mainfact);
\coordinate (H) at (0.838842975*\mainfact,0.780991736*\mainfact,0.173553719*\mainfact);

%The 1-2-3-4-1 cycle
\draw[-,very thick, fill=green!30, opacity=.5] (E)--(H)--(F)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (E) --(H)--(G)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (F)--(H)--(G)--cycle;



%Coordinates of the 1-3-2-4-1 cycle
\coordinate (I) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (J) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (K) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (L) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);


\draw[-,very thick, fill = blue!30, opacity =.5] (I)--(J)--(K)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (I) --(K)--(L)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (J)--(K)--(L)--cycle;


%Coordinates of the 1-2-4-3-1 cycle
\coordinate (M) at (0.782122905*\mainfact,0.469273743*\mainfact,0.469273743*\mainfact);
\coordinate (N) at (0.782122905*\mainfact,0.469273743*\mainfact,0.469273743*\mainfact);
\coordinate (O) at (0.782122905*\mainfact,0.469273743*\mainfact,0.469273743*\mainfact);
\coordinate (P) at (0.782122905*\mainfact,0.469273743*\mainfact,0.469273743*\mainfact);


\draw[-,very thick, fill = red!30, opacity =.5] (M)--(N)--(O)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (M) --(O)--(P)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (N)--(O)--(P)--cycle;

%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node1} = [circle,inner sep=2pt,draw=forestgreen,fill=forestgreen,thick];

%1-2-3-4-1 cycle nodes
\node [node1] (A1) at (8.5,7.5) {\footnotesize \color{white} 1};
\node [node1] (A2) at (10,7.5) {\footnotesize \color{white}  2};
\node [node1] (A3) at (10,6) {\footnotesize \color{white} 3};
\node [node1] (A4) at (8.5,6) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [-latex,draw=forestgreen, very thick](A1) -- (A2);
  \draw [-latex,draw=forestgreen, very thick](A2) -- (A3);
  \draw [-latex,draw=forestgreen, very thick](A3) -- (A4);
  \draw [-latex,draw=forestgreen, very thick](A4) -- (A1);


  \tikzstyle{node2} = [circle,inner sep=2pt,draw=blue,fill= blue,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (B1) at (8.5,5) {\footnotesize \color{white} 1};
\node [node2] (B2) at (8.5,3.5) {\footnotesize \color{white} 3};
\node [node2] (B3) at (10,3.5) {\footnotesize \color{white} 2};
\node [node2] (B4) at (10,5) {\footnotesize \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [latex-latex,draw=blue, very thick](B2) -- (B1);
  \draw [latex-latex,draw=blue, very thick](B3) -- (B2);
  \draw [latex-latex,draw=blue, very thick](B4) -- (B3);
  \draw [latex-latex,draw=blue, very thick](B1) -- (B4);




\tikzstyle{node3} = [circle,inner sep=2pt,draw=red,fill= red,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (C1) at (8.5,2.5) {\footnotesize \color{white} 1};
\node [node3] (C2) at (8.5,1) {\footnotesize \color{white} 2};
\node [node3] (C3) at (10,1) {\footnotesize \color{white} 4};
\node [node3] (C4) at (10,2.5) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [latex-latex,draw=red, very thick](C2) -- (C1);
  \draw [latex-latex,draw=red, very thick](C3) -- (C2);
  \draw [latex-latex,draw=red, very thick](C4) -- (C3);
  \draw [latex-latex,draw=red, very thick](C1) -- (C4);

  \tikzstyle{node4} = [circle,inner sep=1pt,draw=blue,fill=blue,opacity=0.5];

  \tikzstyle{node5} = [circle,inner sep=1pt,draw=red,fill=red,opacity=0.5];

\node [node4] (C1423) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact) {};

\node [node5] (C1342) at (0.782122905*\mainfact,0.469273743*\mainfact,0.469273743*\mainfact) {};

\end{tikzpicture}

    \caption{The set of efficient weight vectors (the union of $\mathcal{T}_1, \mathcal{T}_2$ and $\mathcal{T}_3$) for the double perturbed example with no consistent triad, and exactly two (the $(1,4,2,3,1)$ and $(1,3,4,2,1)$) consistent $4$-cycles.}
    \label{DoublePerturbed2consistent4cycles}
\end{figure}

\setcounter{appendbfigure}{5}

==> DoublePerturbed_triad.tex <==
\renewcommand{\thefigure}{B\arabic{appendbfigure}}
\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round, scale=0.87]

%Fractions as factors
\pgfmathsetmacro{\mainfact}{8};

%Coordinates of the large tetrahedron
\coordinate [label=above left:\text{$V_1=(w_1=1,w_2=0,w_3=0,w_4=0)$}] (A) at (1*\mainfact,1*\mainfact,0);
\coordinate [label=below:\text{$V_2=(w_1=0,w_2=1,w_3=0,w_4=0)$}] (B) at (1*\mainfact,0,1*\mainfact);
\coordinate [label=left:\text{$V_3=(w_1=0,w_2=0,$}] (C) at (0,1*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$w_3=1,w_4=0)$}] (CC) at (0,0.93*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$V_4=(w_1=0,w_2=0,w_3=0,w_4=1)$}] (D) at (0,0,0);

%Axis x,y,z
\draw[->] (0,0) -- (10,0,0) node[right] {$x$};
\draw[->] (0,0) -- (0,10,0) node[above] {$y$};
\draw[->] (0,0) -- (0,0,10) node[below left] {$z$};

%The large tetrahedron
\foreach \i in {A,B,C,D}
    \draw[dashed,very thick] (0,0)--(\i);
\draw[-,very thick, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-,very thick, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-,very thick, opacity=.5] (B)--(D)--(C)--cycle;
\draw[-,very thick] (A)--(B);
\draw[-,very thick] (A)--(C);
\draw[-,very thick] (A)--(D);




%Coordinates of the 1-2-4-3-1 cycle
\coordinate (M) at (0.954545455*\mainfact,0.693181818*\mainfact,0.284090909*\mainfact);
\coordinate (N) at (0.848484848*\mainfact,0.727272727*\mainfact,0.363636364*\mainfact);
\coordinate (O) at (0.636363636*\mainfact,0.545454545*\mainfact,0.272727273*\mainfact);
\coordinate (P) at (0.878787879*\mainfact,0.181818182*\mainfact,0.757575758*\mainfact);


\draw[-,very thick, fill = red!30, opacity =.5] (M)--(N)--(O)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (M) --(O)--(P)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (N)--(O)--(P)--cycle;


%Coordinates of the 1-3-2-4-1 cycle
\coordinate (I) at (0.848484848*\mainfact,0.727272727*\mainfact,0.363636364*\mainfact);
\coordinate (J) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (K) at (0.862068966*\mainfact,0.482758621*\mainfact,0.540229885*\mainfact);
\coordinate (L) at (0.75*\mainfact,0.55*\mainfact,0.6*\mainfact);


\draw[-,very thick, fill = blue!30, opacity =.5] (I)--(J)--(K)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (I) --(K)--(L)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (J)--(K)--(L)--cycle;

%Coordinates of the 1-2-3-4-1 cycle
\coordinate (E) at (0.636363636*\mainfact,0.545454545*\mainfact,0.272727273*\mainfact);
\coordinate (F) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (G) at (0.880239521*\mainfact,0.658682635*\mainfact,0.281437126*\mainfact);
\coordinate (H) at (0.851851852*\mainfact,0.814814815*\mainfact,0.111111111*\mainfact);

%The 1-2-3-4-1 cycle
\draw[-,very thick, fill=green!30, opacity=.5] (E)--(H)--(F)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (E) --(H)--(G)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (F)--(H)--(G)--cycle;

%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node1} = [circle,inner sep=2pt,draw=forestgreen,fill=forestgreen,thick];

%1-2-3-4-1 cycle nodes
\node [node1] (A1) at (8.5,7.5) {\footnotesize \color{white} 1};
\node [node1] (A2) at (10,7.5) {\footnotesize \color{white}  2};
\node [node1] (A3) at (10,6) {\footnotesize \color{white} 3};
\node [node1] (A4) at (8.5,6) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [-latex,draw=forestgreen, very thick](A1) -- (A2);
  \draw [-latex,draw=forestgreen, very thick](A2) -- (A3);
  \draw [-latex,draw=forestgreen, very thick](A3) -- (A4);
  \draw [-latex,draw=forestgreen, very thick](A4) -- (A1);


  \tikzstyle{node2} = [circle,inner sep=2pt,draw=blue,fill= blue,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (B1) at (8.5,5) {\footnotesize \color{white} 1};
\node [node2] (B2) at (8.5,3.5) {\footnotesize \color{white} 3};
\node [node2] (B3) at (10,3.5) {\footnotesize \color{white} 2};
\node [node2] (B4) at (10,5) {\footnotesize \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [-latex,draw=blue, very thick](B2) -- (B1);
  \draw [-latex,draw=blue, very thick](B3) -- (B2);
  \draw [-latex,draw=blue, very thick](B4) -- (B3);
  \draw [-latex,draw=blue, very thick](B1) -- (B4);




\tikzstyle{node3} = [circle,inner sep=2pt,draw=red,fill= red,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (C1) at (8.5,2.5) {\footnotesize \color{white} 1};
\node [node3] (C2) at (8.5,1) {\footnotesize \color{white} 2};
\node [node3] (C3) at (10,1) {\footnotesize \color{white} 4};
\node [node3] (C4) at (10,2.5) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [-latex,draw=red, very thick](C2) -- (C1);
  \draw [-latex,draw=red, very thick](C3) -- (C2);
  \draw [-latex,draw=red, very thick](C4) -- (C3);
  \draw [-latex,draw=red, very thick](C1) -- (C4);


\end{tikzpicture}

    \caption{The set of efficient weight vectors (the union of $\mathcal{T}_1, \mathcal{T}_2$ and $\mathcal{T}_3$) for the double perturbed example with exactly one (the $(1,2,3)$) consistent triad. An interactive version is available at https://www.geogebra.org/m/jw8xu5ud.}
    \label{DoublePerturbed_triad}
\end{figure}

\setcounter{appendbfigure}{3}

==> Examplecycles.tex <==
\renewcommand{\thefigure}{A\arabic{appendfigure}}
\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round]

%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node1} = [circle,inner sep=2pt,draw=black,fill=black,thick];

%1-2-3-4-1 cycle nodes
\node [node1] (A1) at (4.5,-1) {\footnotesize \color{white} 1};
\node [node1] (A2) at (6,-1) {\footnotesize \color{white}  2};
\node [node1] (A3) at (6,-2.5) {\footnotesize \color{white} 3};
\node [node1] (A4) at (4.5,-2.5) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [-latex,draw=black, very thick](A1) -- (A2);
  \draw [-latex,draw=black, very thick](A2) -- (A3);
  \draw [-latex,draw=black, very thick](A3) -- (A4);
  \draw [-latex,draw=black, very thick](A4) -- (A1);


\tikzstyle{node2} = [circle,inner sep=2pt,draw=black,fill= black,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (B1) at (8.5,-1) {\footnotesize \color{white} 1};
\node [node2] (B2) at (8.5,-2.5) {\footnotesize \color{white} 3};
\node [node2] (B3) at (10,-2.5) {\footnotesize \color{white} 2};
\node [node2] (B4) at (10,-1) {\footnotesize
 \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [-latex,draw=black, very thick](B2) -- (B1);
  \draw [-latex,draw=black, very thick](B3) -- (B2);
  \draw [-latex,draw=black, very thick](B4) -- (B3);
  \draw [-latex,draw=black, very thick](B1) -- (B4);


\tikzstyle{node3} = [circle,inner sep=2pt,draw=black,fill= black,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (C1) at (12.5,-1) {\footnotesize \color{white} 1};
\node [node3] (C2) at (12.5,-2.5) {\footnotesize \color{white} 2};
\node [node3] (C3) at (14,-2.5) {\footnotesize \color{white} 4};
\node [node3] (C4) at (14,-1) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [-latex,draw=black, very thick](C2) -- (C1);
  \draw [-latex,draw=black, very thick](C3) -- (C2);
  \draw [-latex,draw=black, very thick](C4) -- (C3);
  \draw [-latex,draw=black, very thick](C1) -- (C4);



%A bar

  %1-2-3-4-1 cycle nodes
\node [node1] (AA1) at (4.5,-3.5) {\footnotesize \color{white} 1};
\node [node1] (AA2) at (6,-3.5) {\footnotesize \color{white}  2};
\node [node1] (AA3) at (6,-5) {\footnotesize \color{white} 3};
\node [node1] (AA4) at (4.5,-5) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [-latex,draw=black, very thick](AA1) -- (AA2);
  \draw [-latex,draw=black, very thick](AA2) -- (AA3);
  \draw [-latex,draw=black, very thick](AA3) -- (AA4);
  \draw [-latex,draw=black, very thick](AA4) -- (AA1);


\tikzstyle{node2} = [circle,inner sep=2pt,draw=black,fill= black,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (BB1) at (8.5,-3.5) {\footnotesize \color{white} 1};
\node [node2] (BB2) at (8.5,-5) {\footnotesize \color{white} 3};
\node [node2] (BB3) at (10,-5) {\footnotesize \color{white} 2};
\node [node2] (BB4) at (10,-3.5) {\footnotesize
 \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [-latex,draw=black, very thick](BB1) -- (BB2);
  \draw [-latex,draw=black, very thick](BB2) -- (BB3);
  \draw [-latex,draw=black, very thick](BB3) -- (BB4);
  \draw [-latex,draw=black, very thick](BB4) -- (BB1);


\tikzstyle{node3} = [circle,inner sep=2pt,draw=black,fill= black,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (CC1) at (12.5,-3.5) {\footnotesize \color{white} 1};
\node [node3] (CC2) at (12.5,-5) {\footnotesize \color{white} 2};
\node [node3] (CC3) at (14,-5) {\footnotesize \color{white} 4};
\node [node3] (CC4) at (14,-3.5) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [-latex,draw=black, very thick](CC2) -- (CC1);
  \draw [-latex,draw=black, very thick](CC3) -- (CC2);
  \draw [-latex,draw=black, very thick](CC4) -- (CC3);
  \draw [-latex,draw=black, very thick](CC1) -- (CC4);

%Titles

\node (T1) at (5.25,0) {\footnotesize $\mathcal{T}_1$};
\node (T2) at (9.25,0) {\footnotesize $\mathcal{T}_2$};
\node (T3) at (13.25,0) {\footnotesize $\mathcal{T}_3$};

%Matrices

\node (Au) at (3.5,-1.75) {\footnotesize $\underline{\mathbf{A}}$};
\node (Ab) at (3.5,-4.25) {\footnotesize $\bar{\mathbf{A}}$};

\end{tikzpicture}

    \caption{The labeled Hamiltonian cycles of BCC graphs associated with tetrahedra $\mathcal{T}_1,\mathcal{T}_2,$ and $\mathcal{T}_3$ for $\underline{\mathbf{A}}$ and $\bar{\mathbf{A}}$. Each tetrahedron is related to the cycles below them, and each row belongs to the matrix at the beginning of the row.}
    \label{Examplecycles}
\end{figure}

==> OnlyOptFinal.tex <==

\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round, scale=0.87]

%Fractions as factors
\pgfmathsetmacro{\mainfact}{8};

%Coordinates of the large tetrahedron
\coordinate [label=above left:\text{$V_1=(w_1=1,w_2=0,w_3=0,w_4=0)$}] (A) at (1*\mainfact,1*\mainfact,0);
\coordinate [label=below:\text{$V_2=(w_1=0,w_2=1,w_3=0,w_4=0)$}] (B) at (1*\mainfact,0,1*\mainfact);
\coordinate [label=left:\text{$V_3=(w_1=0,w_2=0,$}] (C) at (0,1*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$w_3=1,w_4=0)$}] (CC) at (0,0.93*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$V_4=(w_1=0,w_2=0,w_3=0,w_4=1)$}] (D) at (0,0,0);

%Axis x,y,z
\draw[->] (0,0) -- (10,0,0) node[right] {$x$};
\draw[->] (0,0) -- (0,10,0) node[above] {$y$};
\draw[->] (0,0) -- (0,0,10) node[below left] {$z$};

%The large tetrahedron
\foreach \i in {A,B,C,D}
    \draw[dashed,very thick] (0,0)--(\i);
\draw[-,very thick, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-,very thick, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-,very thick, opacity=.5] (B)--(D)--(C)--cycle;
\draw[-,very thick] (A)--(B);
\draw[-,very thick] (A)--(C);
\draw[-,very thick] (A)--(D);


%Coordinates of the 1-2-3-4-1 cycle
\coordinate (E) at (0.5*\mainfact,0.375*\mainfact,0.375*\mainfact);
\coordinate (F) at (0.756756757*\mainfact,0.567567568*\mainfact,0.567567568*\mainfact);
\coordinate (G) at (0.913043478*\mainfact,0.47826087*\mainfact,0.47826087*\mainfact);
\coordinate (H) at (0.851851852*\mainfact,0.814814815*\mainfact,0.111111111*\mainfact);

The 1-2-3-4-1 cycle
\draw[-,very thick, fill=green!30, opacity=.5] (E)--(H)--(F)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (E) --(H)--(G)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (F)--(H)--(G)--cycle;



%Coordinates of the 1-3-2-4-1 cycle
\coordinate (I) at (0.848484848*\mainfact,0.727272727*\mainfact,0.363636364*\mainfact);
\coordinate (J) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (K) at (0.862068966*\mainfact,0.482758621*\mainfact,0.540229885*\mainfact);
\coordinate (L) at (0.75*\mainfact,0.55*\mainfact,0.6*\mainfact);

The 1-2-3-4-1 cycle
\draw[-,very thick, fill = blue!30, opacity =.5] (I)--(J)--(K)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (I) --(K)--(L)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (J)--(K)--(L)--cycle;


%Coordinates of the 1-2-4-3-1 cycle
\coordinate (M) at (0.923076923*\mainfact,0.480769231*\mainfact,0.480769231*\mainfact);
\coordinate (N) at (0.860215054*\mainfact,0.516129032*\mainfact,0.516129032*\mainfact);
\coordinate (O) at (0.714285714*\mainfact,0.428571429*\mainfact,0.428571429*\mainfact);
\coordinate (P) at (0.878787879*\mainfact,0.181818182*\mainfact,0.757575758*\mainfact);

The 1-2-3-4-1 cycle
\draw[-,very thick, fill = red!30, opacity =.5] (M)--(N)--(O)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (M) --(O)--(P)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (N)--(O)--(P)--cycle;


%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node1} = [circle,inner sep=2pt,draw=forestgreen,fill=forestgreen,thick];

%1-2-3-4-1 cycle nodes
\node [node1] (A1) at (8.5,7.5) {\footnotesize \color{white} 1};
\node [node1] (A2) at (10,7.5) {\footnotesize \color{white}  2};
\node [node1] (A3) at (10,6) {\footnotesize \color{white} 3};
\node [node1] (A4) at (8.5,6) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [-latex,draw=forestgreen, very thick](A1) -- (A2);
  \draw [-latex,draw=forestgreen, very thick](A2) -- (A3);
  \draw [-latex,draw=forestgreen, very thick](A3) -- (A4);
  \draw [-latex,draw=forestgreen, very thick](A4) -- (A1);


  \tikzstyle{node2} = [circle,inner sep=2pt,draw=blue,fill= blue,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (B1) at (8.5,5) {\footnotesize \color{white} 1};
\node [node2] (B2) at (8.5,3.5) {\footnotesize \color{white} 3};
\node [node2] (B3) at (10,3.5) {\footnotesize \color{white} 2};
\node [node2] (B4) at (10,5) {\footnotesize \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [-latex,draw=blue, very thick](B2) -- (B1);
  \draw [-latex,draw=blue, very thick](B3) -- (B2);
  \draw [-latex,draw=blue, very thick](B4) -- (B3);
  \draw [-latex,draw=blue, very thick](B1) -- (B4);




\tikzstyle{node3} = [circle,inner sep=2pt,draw=red,fill= red,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (C1) at (8.5,2.5) {\footnotesize \color{white} 1};
\node [node3] (C2) at (8.5,1) {\footnotesize \color{white} 2};
\node [node3] (C3) at (10,1) {\footnotesize \color{white} 4};
\node [node3] (C4) at (10,2.5) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [-latex,draw=red, very thick](C2) -- (C1);
  \draw [-latex,draw=red, very thick](C3) -- (C2);
  \draw [-latex,draw=red, very thick](C4) -- (C3);
  \draw [-latex,draw=red, very thick](C1) -- (C4);


\end{tikzpicture}

    \caption{The set of efficient weight vectors for the example (the union of $\mathcal{T}_1, \mathcal{T}_2$ and $\mathcal{T}_3$). An interactive version is available at https://www.geogebra.org/m/hnk47sz5.}
    \label{OnlyOptFinal}
\end{figure}

==> RepresGraph.tex <==
\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round]

%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{nodeS} = [circle,inner sep=2pt,draw=black,ultra thick];

  \node [nodeS] (B1) at (8,-1) {\footnotesize 1};
\node [nodeS] (B2) at (11,-1) {\footnotesize 2};
\node [nodeS] (B3) at (11,-4) {\footnotesize 3};
\node [nodeS] (B4) at (8,-4) {\footnotesize 4};
  
  \draw [draw=black, very thick](B1) -- (B2);
  %\draw [draw=black, very thick](B1) -- (B3);
  \draw [draw=black, very thick](B2) -- (B3);
  %\draw [draw=black, very thick](B2) -- (B4);
  \draw [draw=black, very thick](B3) -- (B4);
  %\draw [draw=black, very thick](B4) -- (B1);

  %Labels
  \draw (B1) -- (B2) node [midway, above=2pt] {$a_{12}$};
  \draw (B2) -- (B3) node [midway, right=2pt] {$a_{23}$};
  \draw (B3) -- (B4) node [midway, below=2pt] {$a_{34}$};
  %\draw (B4) -- (B1) node [midway, left=2pt] {$a_{14}$};
  %\draw (B1) -- (B3) node [very near start, right=2pt] {$a_{13}$};
  %\draw (B2) -- (B4) node [very near end, right=2pt] {$a_{24}$};
  


\end{tikzpicture}

    \caption{The representing graph of $\mathbf{A}$.}
    \label{RepresGraph}
\end{figure}

==> S4.tex <==

\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round, scale=0.82]

%Fractions as factors
\pgfmathsetmacro{\mainfact}{8};
\pgfmathsetmacro{\factor}{1/17};
\pgfmathsetmacro{\factorI}{1/35};
\pgfmathsetmacro{\factorII}{1/13};

%Coordinates of the large tetrahedron
\coordinate [label=above left:\text{$V_1=(w_1=1,w_2=0,$}] (A) at (1*\mainfact,1*\mainfact,0);
\coordinate [label=above left:\text{$w_3=0,w_4=0)$}] (AA) at (1.44*\mainfact,1*\mainfact,0);
\coordinate [label=below:\text{$V_2=(w_1=0,w_2=1,w_3=0,w_4=0)$}] (B) at (1*\mainfact,0,1*\mainfact);
\coordinate [label=left:\text{$V_3=(w_1=0,w_2=0,$}] (C) at (0,1*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$w_3=1,w_4=0)$}] (CC) at (0,0.93*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$V_4=(w_1=0,w_2=0,w_3=0,w_4=1)$}] (D) at (0,0,0);

%Axis x,y,z
\draw[->] (0,0) -- (10,0,0) node[right] {$x$};
\draw[->] (0,0) -- (0,10,0) node[above] {$y$};
\draw[->] (0,0) -- (0,0,10) node[below left] {$z$};

%The large tetrahedron
\foreach \i in {A,B,C,D}
    \draw[dashed,very thick] (0,0)--(\i);
\draw[-,very thick, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-,very thick, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-,very thick, opacity=.5] (B)--(D)--(C)--cycle;
\draw[-,very thick] (A)--(B);
\draw[-,very thick] (A)--(C);
\draw[-,very thick] (A)--(D);


Matrix element 1-2=2
\coordinate [label=right:\text{\color{brown}$h_{12}: \ w_1/w_2=$}] (X1) at (1*\mainfact,2/3*\mainfact,1/3*\mainfact);
\coordinate [label=right:\text{\color{brown}$\hspace{1cm}=a_{12}=2$}] (XX1) at (1*\mainfact,2/3*\mainfact-0.5,1/3*\mainfact);

\draw[-,line width=0.6mm, opacity=.5, fill=brown!30] (C)--(X1)--(D)--cycle;
\draw[-,line width=0.6mm, dashed, draw=brown] (C)--(X1);
\draw[-,line width=0.6mm, draw=brown] (X1)--(D);
%\draw[-,line width=0.6mm, dashed, draw=brown] (C)--(D);

%BCC above the plane
\tikzstyle{node1} = [circle,inner sep=2pt,draw=black,fill=black,thick];

%BCC nodes
\node [node1] (A1) at (2,5) {\footnotesize \color{white} 1};
\node [node1] (A2) at (4,5) {\footnotesize \color{white} 2};

%BCC arrow
\draw [-latex,draw=brown, very thick](A1) -- (A2);


%BCC below the plane
%BCC nodes
\node [node1] (A3) at (2.5,1) {\footnotesize \color{white} 1};
\node [node1] (A4) at (4.5,1) {\footnotesize \color{white} 2};

%BCC arrow
\draw [-latex,draw=brown, very thick](A4) -- (A3);

\end{tikzpicture}

    \caption{$S_4$ with an example plane of $h_{12}:$ $w_1/w_2=a_{12}=2$ and the related arcs of the BCC graph above and below the plane.}
    \label{S4}
\end{figure}

==> SimplePerturbed.tex <==
\renewcommand{\thefigure}{B\arabic{appendbfigure}}
\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round, scale=0.87]

%Fractions as factors
\pgfmathsetmacro{\mainfact}{8};

%Coordinates of the large tetrahedron
\coordinate [label=above left:\text{$V_1=(w_1=1,w_2=0,w_3=0,w_4=0)$}] (A) at (1*\mainfact,1*\mainfact,0);
\coordinate [label=below:\text{$V_2=(w_1=0,w_2=1,w_3=0,w_4=0)$}] (B) at (1*\mainfact,0,1*\mainfact);
\coordinate [label=left:\text{$V_3=(w_1=0,w_2=0,$}] (C) at (0,1*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$w_3=1,w_4=0)$}] (CC) at (0,0.93*\mainfact,1*\mainfact);
\coordinate [label=left:\text{$V_4=(w_1=0,w_2=0,w_3=0,w_4=1)$}] (D) at (0,0,0);

%Axis x,y,z
\draw[->] (0,0) -- (10,0,0) node[right] {$x$};
\draw[->] (0,0) -- (0,10,0) node[above] {$y$};
\draw[->] (0,0) -- (0,0,10) node[below left] {$z$};

%The large tetrahedron
\foreach \i in {A,B,C,D}
    \draw[dashed,very thick] (0,0)--(\i);
\draw[-,very thick, opacity=.5] (A)--(D)--(B)--cycle;
\draw[-,very thick, opacity=.5] (A) --(D)--(C)--cycle;
\draw[-,very thick, opacity=.5] (B)--(D)--(C)--cycle;
\draw[-,very thick] (A)--(B);
\draw[-,very thick] (A)--(C);
\draw[-,very thick] (A)--(D);



%Coordinates of the 1-3-2-4-1 cycle
\coordinate (I) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (J) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (K) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (L) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);


\draw[-,very thick, fill = blue!30, opacity =.5] (I)--(J)--(K)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (I) --(K)--(L)--cycle;
\draw[-,very thick, fill = blue!30, opacity =.5] (J)--(K)--(L)--cycle;


%Coordinates of the 1-2-4-3-1 cycle
\coordinate (M) at (0.880239521*\mainfact,0.658682635*\mainfact,0.281437126*\mainfact);
\coordinate (N) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (O) at (0.636363636*\mainfact,0.545454545*\mainfact,0.272727273*\mainfact);
\coordinate (P) at (0.770114943*\mainfact,0.344827586*\mainfact,0.540229885*\mainfact);


\draw[-,very thick, fill = red!30, opacity =.5] (M)--(N)--(O)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (M) --(O)--(P)--cycle;
\draw[-,very thick, fill = red!30, opacity =.5] (N)--(O)--(P)--cycle;




%Coordinates of the 1-2-3-4-1 cycle
\coordinate (E) at (0.636363636*\mainfact,0.545454545*\mainfact,0.272727273*\mainfact);
\coordinate (F) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact);
\coordinate (G) at (0.880239521*\mainfact,0.658682635*\mainfact,0.281437126*\mainfact);
\coordinate (H) at (0.851851852*\mainfact,0.814814815*\mainfact,0.111111111*\mainfact);

%The 1-2-3-4-1 cycle
\draw[-,very thick, fill=green!30, opacity=.5] (E)--(H)--(F)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (E) --(H)--(G)--cycle;
\draw[-,very thick, fill=green!30, opacity=.5] (F)--(H)--(G)--cycle;

%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{node1} = [circle,inner sep=2pt,draw=forestgreen,fill=forestgreen,thick];

%1-2-3-4-1 cycle nodes
\node [node1] (A1) at (8.5,7.5) {\footnotesize \color{white} 1};
\node [node1] (A2) at (10,7.5) {\footnotesize \color{white}  2};
\node [node1] (A3) at (10,6) {\footnotesize \color{white} 3};
\node [node1] (A4) at (8.5,6) {\footnotesize \color{white} 4};

%1-2-3-4-1 cycle edges
  \draw [-latex,draw=forestgreen, very thick](A1) -- (A2);
  \draw [-latex,draw=forestgreen, very thick](A2) -- (A3);
  \draw [-latex,draw=forestgreen, very thick](A3) -- (A4);
  \draw [-latex,draw=forestgreen, very thick](A4) -- (A1);


  \tikzstyle{node2} = [circle,inner sep=2pt,draw=blue,fill= blue,thick];

%1-3-2-4-1 cycle nodes
\node [node2] (B1) at (8.5,5) {\footnotesize \color{white} 1};
\node [node2] (B2) at (8.5,3.5) {\footnotesize \color{white} 3};
\node [node2] (B3) at (10,3.5) {\footnotesize \color{white} 2};
\node [node2] (B4) at (10,5) {\footnotesize \color{white} 4};

%1-3-2-4-1 cycle edges
  \draw [latex-latex,draw=blue, very thick](B2) -- (B1);
  \draw [latex-latex,draw=blue, very thick](B3) -- (B2);
  \draw [latex-latex,draw=blue, very thick](B4) -- (B3);
  \draw [latex-latex,draw=blue, very thick](B1) -- (B4);




\tikzstyle{node3} = [circle,inner sep=2pt,draw=red,fill= red,thick];

%1-2-4-3-1 cycle nodes
\node [node3] (C1) at (8.5,2.5) {\footnotesize \color{white} 1};
\node [node3] (C2) at (8.5,1) {\footnotesize \color{white} 2};
\node [node3] (C3) at (10,1) {\footnotesize \color{white} 4};
\node [node3] (C4) at (10,2.5) {\footnotesize \color{white} 3};

%1-2-4-3-1 cycle edges
  \draw [-latex,draw=red, very thick](C2) -- (C1);
  \draw [-latex,draw=red, very thick](C3) -- (C2);
  \draw [-latex,draw=red, very thick](C4) -- (C3);
  \draw [-latex,draw=red, very thick](C1) -- (C4);

  \tikzstyle{node4} = [circle,inner sep=1pt,draw=blue,fill=blue,opacity=0.5];

\node [node4] (C1423) at (0.803278689*\mainfact,0.68852459*\mainfact,0.344262295*\mainfact) {};

\end{tikzpicture}

    \caption{The set of efficient weight vectors (the union of $\mathcal{T}_1, \mathcal{T}_2$ and $\mathcal{T}_3$) for the simple perturbed example, where the $(1,2,3)$ and $(1,2,4)$ triads, and the $(1,4,2,3,1)$ $4$-cycle are consistent. An interactive version is available at https://www.geogebra.org/m/psetpjfx.}
    \label{SimplePerturbed}
\end{figure}

\setcounter{appendbfigure}{6}

==> SpecCasesCycles.tex <==
\renewcommand{\thefigure}{B\arabic{appendbfigure}}
\begin{figure}[H]
    \centering

\begin{tikzpicture}[line join = round, line cap = round]

%The Blanquero-Carrizosa-Conde graphs
\tikzstyle{nodeS} = [circle,inner sep=2pt,draw=black,ultra thick];

%1-2-3-4-1 cycle nodes
\node [nodeS] (A1) at (2,-1) {\footnotesize 1};
\node [nodeS] (A2) at (5,-1) {\footnotesize 2};
\node [nodeS] (A3) at (5,-4) {\footnotesize 3};
\node [nodeS] (A4) at (2,-4) {\footnotesize 4};

%1-2-3-4-1 cycle edges
  \draw [draw=black, very thick](A1) -- (A2);
  \draw [draw=black, very thick](A1) -- (A3);
  \draw [draw=black, very thick](A2) -- (A3);
  \draw [draw=black, very thick](A2) -- (A4);
  \draw [draw=black, very thick](A3) -- (A4);
  \draw [draw=black, very thick](A4) -- (A1);

  %Labels
  \draw (A1) -- (A2) node [midway, above=2pt] {$a_{12}$};
  \draw (A2) -- (A3) node [midway, right=2pt] {$a_{23}$};
  \draw (A3) -- (A4) node [midway, below=2pt] {$a_{34}$};
  \draw (A4) -- (A1) node [midway, left=2pt] {$a_{14}$};
  \draw (A1) -- (A3) node [very near start, right=2pt] {$a_{13}$};
  \draw (A2) -- (A4) node [very near end, right=2pt] {$a_{24}$};
  
  %4-cycle coloring
  \draw [draw=forestgreen, line width=3pt](A1) -- (A2);
  \draw [draw=forestgreen, line width=3pt](A2) -- (A3);
  \draw [draw=forestgreen, line width=3pt](A3) -- (A4);
  \draw [draw=forestgreen, line width=3pt](A4) -- (A1);



%1-3-2-4-1 cycle nodes
  \node [nodeS] (B1) at (8,-1) {\footnotesize 1};
\node [nodeS] (B2) at (11,-1) {\footnotesize 2};
\node [nodeS] (B3) at (11,-4) {\footnotesize 3};
\node [nodeS] (B4) at (8,-4) {\footnotesize 4};
  
  \draw [draw=black, very thick](B1) -- (B2);
  \draw [draw=black, very thick](B1) -- (B3);
  \draw [draw=black, very thick](B2) -- (B3);
  \draw [draw=black, very thick](B2) -- (B4);
  \draw [draw=black, very thick](B3) -- (B4);
  \draw [draw=black, very thick](B4) -- (B1);

  %Labels
  \draw (B1) -- (B2) node [midway, above=2pt] {$a_{12}$};
  \draw (B2) -- (B3) node [midway, right=2pt] {$a_{23}$};
  \draw (B3) -- (B4) node [midway, below=2pt] {$a_{34}$};
  \draw (B4) -- (B1) node [midway, left=2pt] {$a_{14}$};
  \draw (B1) -- (B3) node [very near start, right=2pt] {$a_{13}$};
  \draw (B2) -- (B4) node [very near end, right=2pt] {$a_{24}$};
  
  %4-cycle coloring
  \draw [draw=blue, line width=3pt](B1) -- (B3);
  \draw [draw=blue, line width=3pt](B2) -- (B3);
  \draw [draw=blue, line width=3pt](B2) -- (B4);
  \draw [draw=blue, line width=3pt](B4) -- (B1);




%1-2-4-3-1 cycle nodes
  \node [nodeS] (C1) at (14,-1) {\footnotesize 1};
\node [nodeS] (C2) at (17,-1) {\footnotesize 2};
\node [nodeS] (C3) at (17,-4) {\footnotesize 3};
\node [nodeS] (C4) at (14,-4) {\footnotesize 4};
  
  \draw [draw=black, very thick](C1) -- (C2);
  \draw [draw=black, very thick](C1) -- (C3);
  \draw [draw=black, very thick](C2) -- (C3);
  \draw [draw=black, very thick](C2) -- (C4);
  \draw [draw=black, very thick](C3) -- (C4);
  \draw [draw=black, very thick](C4) -- (C1);

  %Labels
  \draw (C1) -- (C2) node [midway, above=2pt] {$a_{12}$};
  \draw (C2) -- (C3) node [midway, right=2pt] {$a_{23}$};
  \draw (C3) -- (C4) node [midway, below=2pt] {$a_{34}$};
  \draw (C4) -- (C1) node [midway, left=2pt] {$a_{14}$};
  \draw (C1) -- (C3) node [very near start, right=2pt] {$a_{13}$};
  \draw (C2) -- (C4) node [very near end, right=2pt] {$a_{24}$};
  
  %4-cycle coloring
  \draw [draw=red, line width=3pt](C1) -- (C3);
  \draw [draw=red, line width=3pt](C1) -- (C2);
  \draw [draw=red, line width=3pt](C2) -- (C4);
  \draw [draw=red, line width=3pt](C3) -- (C4);




%Titles

\node (T1) at (3.5,-0) { $\boldsymbol{(1,2,3,4,1)}$};
\node (T2) at (9.5,0) {$\boldsymbol{(1,4,2,3,1)}$};
\node (T3) at (15.5,0) {$\boldsymbol{(1,3,4,2,1)}$};

\end{tikzpicture}

    \caption{The three possible $4$-cycles for a $4\times4$ PCM. The elements (above the main diagonal) of the PCM correspond to the edges of the graphs. The three possible $4$-cycles are highlighted by different colors. One can check that Properties~\ref{prop:1}, $\ldots$,~\ref{prop:9} hold.}
    \label{SpecCasesCycles}
\end{figure}

\setcounter{appendbfigure}{2}
